Unitary braided-enriched monoidal categories

Braided-enriched monoidal categories were introduced in work of Morrison-Penneys, where they were characterized using braided central functors. Recent work of Kong-Yuan-Zhang-Zheng and Dell extended this characterization to an equivalence of 2-categories. Since their introduction, braided-enriched fusion categories have been used to describe certain phenomena in topologically ordered systems in theoretical condensed matter physics. While these systems are unitary, there was previously no general notion of unitarity for enriched categories in the literature. We supply the notion of unitarity for enriched categories and braided enriched monoidal categories and extend the above 2-equivalence to the unitary setting.

==> (inline-0) <==
\begin{tikzpicture}[smallstring, baseline=25]
      \node (bot) at (0,0) {$\overline{\overline{\cA(a \to b)}}$};
      \node (top) at (0,3) {$\cA(a \to b)$};
      \node[box] (kappa bar) at (0,1) {$\overline{\kappa_{a \to b}}$};
      \node[box] (kappa) at (0,2) {$\kappa_{a \to b}$};
      \draw (bot) to (kappa bar);
      \draw (kappa bar) to (kappa);
      \draw (kappa) to (top);
    \end{tikzpicture}
    \right)
    \underset{\eqref{eq:MateOfKappa}}{=}
    \begin{tikzpicture}[smallstring, baseline=30]
      \node (bot) at (0,0) {$a$};
      \node (top) at (0,3) {$b$};
      \node (ab) at (2,0) {$\overline{\overline{\cA(a \to b)}}$};
      \draw[rounded corners] (1.5,1) rectangle (2.5,1.75) node[midway] {$\overline{\kappa_{b \to a}}$};
      \modulebox{0,1}{1}{0.75}{$\varepsilon_{b \to a}^\dagger$}
      \draw[blue] (bot) to (top);
      \draw (0.75,1.75) to[in=90,out=90] (2,1.75);
      \draw (ab) to (2,1);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=30]
      \node (bot) at (0,0) {$a$};
      \node (top) at (0,3.5) {$b$};
      \node (ab) at (2.25,0) {$\overline{\overline{\cA(a \to b)}}$};
      \draw[rounded corners] (0.25,2) rectangle (1.25,2.75) node[midway] {$\kappa_{b \to a}^\dagger$};
      \modulebox{0,1}{1.25}{0.75}{$\varepsilon_{b \to a}^\dagger$}
      \draw[blue] (bot) to (top);
      \draw (0.75,1.75) to (0.75,2);
      \draw (0.75,2.75) to[in=90,out=90] (2.25,2.75);
      \draw (ab) to (2.25,2.75);
    \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=40]
      \node (bot) at (0,0) {$b$};
      \node (top) at (0,4) {$a$};
      \node (ab) at (2,4) {$\overline{\overline{\cA(a \to b)}}$};
      \draw[rounded corners] (0.25,1.675) rectangle (1.25,2.375) node[midway] {$\kappa_{b \to a}$};
      \modulebox{0,2.75}{1.25}{0.5}{$\varepsilon_{b \to a}$};
      \draw[rounded corners] (0.5,0.5) rectangle (2.25,1.25) node[midway] {$\ev_{\overline{\cA(a \to b)}}^\dagger$};
      \draw[blue] (bot) to (top);
      \draw (0.75,2.75) to (0.75,2.375);
      \draw (0.75,1.675) to (0.75,1.25);
      \draw (2,1.25) to (ab);
    \end{tikzpicture}
    \underset{\eqref{eq:MateOfKappa}}{=}
    \begin{tikzpicture}[smallstring, baseline=30]
      \node (bot) at (0,0) {$b$};
      \node (top) at (0,3) {$a$};
      \node (ab) at (2.5,3) {$\overline{\overline{\cA(a \to b)}}$};
      \modulebox{0,1}{1}{0.75}{$\varepsilon_{a \to b}^\dagger$};
      \draw[rounded corners] (1.25,1) rectangle (2.9,1.75) node[midway] {$\ev_{\overline{\cA(a \to b)}}^\dagger$};
      \draw[blue] (bot) to (top);
      \draw (0.5,1.75) to[in=90,out=90] (1.75,1.75);
      \draw (2.5,1.75) to (ab);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=30]
      \node (bot) at (0,0) {$b$};
      \node (top) at (0,2.75) {$a$};
      \node (ab) at (1.5,2.75) {$\overline{\overline{\cA(a \to b)}}$};
      \modulebox{0,0.5}{2}{0.75}{$\varepsilon_{a \to b}^\dagger$};
      \draw[rounded corners] (0.5,1.5) rectangle (2.5,2) node[midway] {$\varphi_{\cA(a \to b)}$};
      \draw[blue] (bot) to (top);
      \draw (1.5,1.25) to (1.5,1.5);
      \draw (1.5,2) to (ab);
    \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=40]
      \node at (0,0) (a) {$a$};
      \node at (0,4) (c) {$c$};
      \node at (1.5,0) (ba) {$\overline{\cA(b \to a)}$};
      \node at (3.5,0) (cb) {$\overline{\cA(c \to b)}$};
      \draw[double] (2.5,1.5) to (2.5,2);
      \modulebox{0,2}{1}{0.75}{$\varepsilon_{c \to a}^\dagger$};
      \draw[rounded corners] (1.75,2) rectangle (3.25,2.75) node[midway] {$\overline{- \circ -}$};
      \draw[rounded corners] (1,1) rectangle (4,1.5) node[midway] {$\nu_{\cA(b \to a), \cA(c \to b)}$};
      \draw[blue] (a) to (c);
      \draw (ba) to[in=-90,out=90] (ba |- 0,1);
      \draw (cb) to[in=-90,out=90] (cb |- 0,1);
      \draw (2.5,2.75) to[in=90,out=90] (0.5,2.75);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=40]
      \node at (0,0) (a) {$a$};
      \node at (0,4) (c) {$c$};
      \node at (2,0) (end1) {$\overline{\cA(b \to a)}$};
      \node at (4,0) (end2) {$\overline{\cA(c \to b)}$};
      \draw[rounded corners] (0.25,1.5) rectangle (1.75,2.25) node[midway] {$(- \circ -)^\dagger$};
      \modulebox{0,0.5}{1.5}{0.75}{$\varepsilon_{c \to a}^\dagger$};
      \draw[blue] (a) to (c);
      \draw (1,1.25) to (1,1.5);
      \draw (1.25,2.25) to[in=90,out=90] (2,2.25);
      \draw (0.75,2.25) to[in=90,out=90] (4,2.25);
      \draw (2,2.25) to (end1);
      \draw (4,2.25) to (end2);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=40]
      \node at (0,0) (a) {$a$};
      \node at (0,4.5) (c) {$c$};
      \node at (2,0) (end1) {$\overline{\cA(b \to a)}$};
      \node at (4,0) (end2) {$\overline{\cA(c \to b)}$};
      \modulebox{0,0.5}{1}{0.75}{$\varepsilon_{b \to a}^\dagger$};
      \modulebox{0,2}{1}{0.75}{$\varepsilon_{c \to b}^\dagger$};
      \draw[blue] (a) to (c);
      \draw (0.5,1.25) to[in=90,out=90] (2,1.25);
      \draw (0.5,2.75) to[in=90,out=90] (4,2.75);
      \draw (2,1.25) to (end1);
      \draw (4,2.75) to (end2);
    \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=40]
      \node (a-bot) at (0,0) {$a$};
      \node (vu) at (1.75,0) {$\overline{\cU(v \to u)}$};
      \node (a-top) at (0,4) {$a$};
      \node (u) at (0.5,0) {$u$};
      \node (v) at (1.75,4) {$v$};
      \draw[double] (1.75,2.25) to (1.75,2.5);
      \draw[rounded corners] (1,0.5) rectangle (2.5,1.25) node[midway] {$\kappa_{u \to v}^{\cU}$};
      \modulebox{0,1.5}{2.5}{0.75}{$\alpha_{a, u, \cU(u \to v)}^{-1}$}
      \draw[rounded corners] (1,2.5) rectangle (2.5,3.25) node[midway] {$\varepsilon_{u \to v}^{\cU}$};
      \draw (vu) to (1.75,0.5);
      \draw (1.75,1.25) to (1.75,1.5);
      \draw[blue] (a-bot) to (a-top);
      \draw (u) to (0.5,1.5);
      \draw (1.75,3.25) to (v);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=40]
      \node (a-bot) at (0,0) {$a$};
      \node (vu) at (2,0) {$\overline{\cU(v \to u)}$};
      \node (a-top) at (0,4) {$a$};
      \node (u) at (0.5,0) {$u$};
      \node (v) at (1.5,4) {$v$};
      \modulebox{0,0.5}{2.5}{0.75}{$\alpha_{a, u, \overline{\cU(v \to u)}}^{-1}$};
      \draw[rounded corners] (1.5,1.5) rectangle (2.5,2.25) node[midway] {$\kappa_{u \to v}^{\cU}$};
      \draw[rounded corners] (0.5,2.5) rectangle (2.5,3.25) node[midway] {$\varepsilon_{u \to v}^{\cU}$};
      \draw (vu) to (2,0.5);
      \draw (2,1.25) to (2,1.5);
      \draw (2,2.25) to (2,2.5);
      \draw (1,1.25) to (1,2.5);
      \draw (1.5,3.25) to (v);
      \draw[blue] (a-bot) to (a-top);
      \draw (u) to (0.5,0.5);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=40]
      \node (a-bot) at (0,0) {$a$};
      \node (vu) at (1.75,0) {$\overline{\cU(v \to u)}$};
      \node (a-top) at (0,4) {$a$};
      \node (u) at (0.5,0) {$u$};
      \node (v) at (2,4) {$v$};
      \draw[double] (1.75,1.25) to (1.75,1.5);
      \modulebox{0,0.5}{2.5}{0.75}{$\alpha_{a, u, \overline{\cU(v \to u)}}^{-1}$};
      \draw[rounded corners] (1,1.5) rectangle (2.5,2.25) node[midway] {$\nu_{u, \overline{v}}^{-1}$};
      \draw[rounded corners] (1.5,2.5) rectangle (2.5,3.25) node[midway] {$\varphi_v^{-1}$};
      \draw[blue] (a-bot) to (a-top);
      \draw (u) to (0.5,0.5);
      \draw (0.5,1.25) to (0.5,3.5);
      \draw (0.5,3.5) to[in=90,out=90] (1.25,3.5);
      \draw (1.25,2.25) to (1.25,3.5);
      \draw (vu) to (1.75,0.5);
      \draw (2,2.25) to (2,2.5);
      \draw (2,3.25) to (v);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=30]
      \node (a-bot) at (0,0) {$a$};
      \node (vu) at (2,0) {$\overline{\cU(v \to u)}$};
      \node (a-top) at (0,3) {$a$};
      \node (u) at (0.5,0) {$u$};
      \node (v) at (0.5,3) {$v$};
      \draw[double] (vu) to (2,0.5);
      \modulebox{0,0.5}{2.5}{0.75}{$\alpha_{a, u, \overline{\overline{v} u}}^{-1}$};
      \draw[blue] (a-bot) to (a-top);
      \draw (u) to (0.5,0.5);
      \draw (1.95,1.25) to (1.95,1.75);
      \draw (2.05,1.25) to (2.05,1.75);
      \draw (1.95,1.75) to[in=90,out=90] (1.3,1.75);
      \draw (2.05,1.75) to[in=90,out=90] (1.2,1.75);
      \draw (1.3,1.25) to (1.3,1.75);
      \draw (1.2,1.75) to[in=-90,out=-90] (0.5,1.75);
      \draw (0.5,1.75) to (v);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=30]
      \node (a-bot) at (0,0) {$a$};
      \node (u) at (1.5,0) {$u$};
      \node (vu) at (2,0) {$\overline{\overline{\overline{v} u}}$};
      \node (a-top) at (0,3) {$a$};
      \node (v) at (0.5,3) {$v$};
      \draw[double] (vu) to (2,1);
      \draw[double] (2,2) to[in=90,out=90] (1.25,2);
      \draw[double] (2,1.75) to (2,2);
      \draw[double] (1.25,1.75) to (1.25,2);
      \modulebox{0,1}{2.5}{0.75}{$\alpha_{a, v \overline{v} u, \overline{\overline{v} u}}^{-1}$};
      \draw[blue] (a-bot) to (a-top);
      \draw (0.5,1.75) to (v);
      \draw (0.5,1) to (0.5,0.75);
      \draw (1,1) to (1,0.75);
      \draw (0.5,0.75) to[in=-90,out=-90] (1,0.75);
      \draw (u) to (1.5,1);
    \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=50]
    \node (top) at (0,5.5) {$a \lhd v$};
    \node (au) at (0,0) {$a \lhd u$};
    \node (vu) at (3.25,0) {$\overline{{\overline{v} u}}$};
    \draw[rounded corners] (2,0.5) rectangle (4.5,1.25) node[midway] {$\overline{(a \lhd -)_{v \to u}}$};
    \modulebox{0,0.5}{1.75}{0.75}{$\varepsilon_{a \lhd v \to a \lhd u}^\dagger$};
    \modulebox{0,1.5}{5}{0.75}{$\alpha_{a \lhd v, \cA(a \lhd v \to a \lhd u), \overline{\cA(a \lhd v \to a \lhd u)}}^{-1}$};
    \modulebox{0,4}{1.5}{0.75}{$\rho_{a \lhd v}$};
    \draw[blue] (au) to (top);
    \draw (1,1.25) to (1,1.5);
    \draw (vu) to (3.25,0.5);
    \draw (3.25,1.25) to (3.25,1.5);
    \draw (3.25,2.25) to[in=90,out=90] node[above] (cap) {} (1.5,2.25);
    \draw[dotted] (cap |- cap) to[in=-90,out=90] (0.5,4);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[smallstring, baseline=60]
    \node (top) at (0,6.5) {$a \lhd v$};
    \node (au) at (0,0) {$a \lhd u$};
    \node (vu) at (2.75,0) {$\overline{{\overline{v} u}}$};
    \modulebox{0,0.5}{2}{0.75}{$\varepsilon_{a \lhd v \to a \lhd u}^\dagger$};
    \draw[rounded corners] (0.15,1.5) rectangle (2.35,2.25) node[midway] {$(a \lhd -)_{v \to u}^\dagger$};
    \modulebox{0,2.5}{3}{0.75}{$\alpha_{a \lhd v, {\overline{v} u} , \overline{{\overline{v} u}}}^{-1}$};
    \modulebox{0,5}{1.5}{0.75}{$\rho_{a \lhd v}$};
    \draw[blue] (au) to (top);
    \draw (1.25,1.25) to (1.25,1.5);
    \draw (1.25,2.25) to (1.25,2.5);
    \draw (vu) to (2.75,2.5);
    \draw (2.75,3.25) to[in=90,out=90] node[above] (cap) {} (1.25,3.25);
    \draw[dotted] (cap |- cap) to[in=-90,out=90] (0.5,5);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[smallstring, baseline=60]
    \node (top) at (0,6.5) {$a \lhd v$};
    \node (a) at (0,0) {$a$};
    \node (u) at (0.75,0) {$u$};
    \node (vu) at (2.25,0) {$\overline{{\overline{v} u}}$};
    \draw[double] (0.75,1.25) to (0.75,1.5);
    \draw[rounded corners] (0.25,0.5) rectangle (1.25,1.25) node[midway] {$\varepsilon_{v \to u}^\dagger$};
    \modulebox{0,1.5}{2}{0.75}{$(\alpha_{a, v, {\overline{v} u}}^{-1})^\dagger$};
    \modulebox{0,2.5}{2.75}{0.75}{$\alpha_{a \lhd v, {\overline{v} u} , \overline{{\overline{v} u}}}^{-1}$};
    \modulebox{0,5}{1.5}{0.75} {$\rho_{a \lhd v}$};
    \draw[blue] (a) to (top);
    \draw (u) to (0.75,0.5);
    \draw (0.75,2.25) to (0.75,2.5);
    \draw (vu) to (2.25,2.5);
    \draw (2.25,3.25) to[in=90,out=90] node[above] (cap) {} (0.75,3.25);
    \draw[dotted] (cap |- cap) to[in=-90,out=90] (0.5,5);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[smallstring, baseline=50]
    \node (a-top) at (0,5.5) {$a$};
    \node (v) at (0.75,5.5) {$v$};
    \node (a) at (0,0) {$a$};
    \node (u) at (0.75,0) {$u$};
    \node (vu) at (2,0) {$\overline{{\overline{v} u}}$};
    \draw[double] (0.75,1.25) to (0.75,1.5);
    \draw[rounded corners] (0.25,0.5) rectangle (1.25,1.25) node[midway] {$\varepsilon_{v \to u}^\dagger$};
    \modulebox{0,1.5}{1.5}{0.75}{$\alpha_{a, v, {\overline{v} u}}$};
    \modulebox{0,2.5}{2.5}{0.75}{$\alpha_{a \lhd v, {\overline{v} u} , \overline{{\overline{v} u}}}^{-1}$};
    \modulebox{0,3.5}{2.5}{0.75}{$\alpha_{a, v, {\overline{v} u} \overline{{\overline{v} u}}}^{-1}$};
    \draw[blue] (a) to (a-top);
    \draw (u) to (0.75,0.5);
    \draw (0.75,2.25) to (0.75,2.5);
    \draw (0.75,3.25) to (0.75,3.5);
    \draw (vu) to (2,2.5);
    \draw (2,3.25) to (2,3.5);
    \draw (2,4.25) to[in=90,out=90] (1,4.25);
    \draw (0.75,4.25) to (v);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[smallstring, baseline=40]
    \node (a-top) at (0,5) {$a$};
    \node (v) at (0.75,5) {$v$};
    \node (a) at (0,0) {$a$};
    \node (u) at (1,0) {$u$};
    \node (vu) at (2,0) {$\overline{\overline{v} u}$};
    \draw[double] (1,2.75) to (1,3);
    \draw[double] (2,2.75) to (2,3);
    \draw[double] (2,3.75) to[in=90,out=90] (1,3.75);
    \modulebox{0,1}{1.5}{0.75}{$\alpha_{a, v, \overline{v} u}$};
    \modulebox{0,2}{2.5}{0.75}{$\alpha_{a \lhd v, \overline{v} u , \overline{\overline{v} u}}^{-1}$};
    \modulebox{0,3}{2.5}{0.75}{$\alpha_{a, v, \overline{v} u \overline{\overline{v} u}}^{-1}$};
    \draw[blue] (a) to (a-top);
    \draw (0.75,3.75) to (v);
    \draw (u) to (1,1);
    \draw (0.25,0.75) to (0.25,1);
    \draw (0.75,0.75) to (0.75,1);
    \draw (0.25,0.75) to[in=-90,out=-90] (0.75,0.75);
    \draw (1,1.75) to (1,2);
    \draw (vu) to (2,2);
  \end{tikzpicture}
\begin{tikzpicture}[smallstring,baseline=30]
      \node (bot) at (0,0) {$\sF(a)$};
      \node (top) at (0,3) {$\sF(b)$};
      \node (ab) at (1.5,0) {$\cA(a \to b)$};
      \modulebox{0,0.5}{2}{0.75}{$\omega_{a,\cA(a \to b)}$};
      \modulebox{0,1.5}{2}{0.75}{$\sF(\epsilon_{a \to b})$};
      \draw[blue] (bot) to (top);
      \draw (ab) to (1.5,0.5);
      \draw (0.1,1.25) to (0.1,1.5);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=25, smallstring]
      \node (top) at (1,3) {$\cB (\sF(a) \to \sF(c))$};
      \node (ab) at (0,0) {$\cA (a \to b)$};
      \node (bc) at (2,0) {$\cA (b \to c)$};
      \node[box] (rab) at (0,1) {$\cF_{a \to b}$};
      \node[box] (rbc) at (2,1) {$\cF_{b \to c}$};
      \node[box] (circ) at (1,2) {$- \circ_{\cB} -$};
      \draw (ab) to[in=-90,out=90] (rab);
      \draw (bc) to[in=-90,out=90] (rbc);
      \draw (rab) to[in=-90,out=90] (circ.225);
      \draw (rbc) to[in=-90,out=90] (circ.-45);
      \draw (circ) to[in=-90,out=90] (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=25, smallstring]
      \node (top) at (1,3) {$\cB (\sF(a) \to \sF(c))$};
      \node (ab) at (0,0) {$\cA (a \to b)$};
      \node (bc) at (2,0) {$\cA (b \to c)$};
      \node[box] (circ) at (1,1) {$- \circ_{\cA} -$};
      \node[box] (r) at (1,2) {$\cF_{a \to c}$};
      \draw (ab) to[in=-90,out=90] (circ.225);
      \draw (bc) to[in=-90,out=90] (circ.-45);
      \draw (circ) to[in=-90,out=90] (r);
      \draw (r) to[in=-90,out=90] (top);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=60, smallstring]
      \node (a) at (0,0) {$\sF(a)$};
      \node (uv) at (1.5,0) {$u v$};
      \node (c) at (0,6) {$\sF(c)$};
      \draw[double] (uv) to (uv |- 0,0.5);
      \modulebox{0,0.5}{2.5}{0.75}{$\alpha_{\sF(a), u , v}$}
      \modulebox{0,1.5}{1.5}{0.75}{$\omega_{a, u}$};
      \modulebox{0,2.5}{1.5}{0.75}{$\sF(\epsilon_{a \to b})$}
      \modulebox{0,3.5}{2.5}{0.75}{$\omega_{b, v}$}
      \modulebox{0,4.5}{2.5}{0.75}{$\sF(\epsilon_{b \to c})$}
      \draw[blue] (a) to (c);
      \draw (1,1.25) to (1,1.5);
      \draw (0.1,2.25) to (0.1,2.5);
      \draw (2,1.25) to (2,3.5);
      \draw (0.1,4.25) to (0.1,4.5);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=60, smallstring]
      \node (a) at (0,0) {$\sF(a)$};
      \node (uv) at (1.5,0) {$u v$};
      \node (c) at (0,6) {$\sF(c)$};
      \draw[double] (uv) to (uv |- 0,0.5);
      \modulebox{0,0.5}{2.5}{0.75}{$\alpha_{\sF(a), u , v}$}
      \modulebox{0,1.5}{1.5}{0.75}{$\omega_{a, u}$}
      \modulebox{0,2.5}{2.5}{0.75}{$\omega_{a \lhd u, v}$}
      \modulebox{0,3.5}{2.5}{0.75}{$\sF(\epsilon_{a \to b} \lhd \id_v)$}
      \modulebox{0,4.5}{2.5}{0.75}{$\sF(\epsilon_{b \to c})$}
      \draw[blue] (a) to (c);
      \draw (1,1.25) to (1,1.5);
      \draw (0.1,2.25) to (0.1,2.5);
      \draw (2,1.25) to (2,2.5);
      \draw (0.1,3.25) to (0.1,3.5);
      \draw (0.2,3.25) to (0.2,3.5);
      \draw (0.1,4.25) to (0.1,4.5);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=50, smallstring]
      \node (a) at (0,0) {$\sF(a)$};
      \node (uv) at (1,0) {$u v$};
      \node (c) at (0,5) {$\sF(c)$};
      \draw[double] (uv) to (uv |- 0,0.5);
      \draw[double] (uv |- 0,1.25) to (uv |- 0,1.5);
      \modulebox{0,0.5}{2.5}{0.75}{$\omega_{a, u v}$}
      \modulebox{0,1.5}{2.5}{0.75}{$\sF(\alpha_{a, u, v})$}
      \modulebox{0,2.5}{2.5}{0.75}{$\sF(\epsilon_{a \to b} \lhd \id_v)$}
      \modulebox{0,3.5}{2.5}{0.75}{$\sF(\epsilon_{b \to c})$}
      \draw[blue] (a) to (c);
      \draw (0.1,2.25) to (0.1,2.5);
      \draw (2,2.25) to (2,2.5);
      \draw (0.1,3.25) to (0.1,3.5);
      \draw (0.2,3.25) to (0.2,3.5);
      \draw (0.1,4.25) to (0.1,0 |- c.south);
    \end{tikzpicture}
\begin{tikzpicture}[baseline=35, smallstring]
      \node (a) at (0,0) {$\sF(a)$};
      \node (uv) at (1.5,0) {$u v$};
      \node (c) at (0,4) {$\sF(c)$};
      \draw[double] (uv) to (uv |- 0,0.5);
      \modulebox{0,0.5}{3}{0.75}{$\omega_{a, u v}$}
      \modulebox{0,1.5}{3}{0.75}{$\sF(\id_a \lhd (- \circ -))$}
      \modulebox{0,2.5}{3}{0.75}{$\sF(\epsilon_{a \to c})$}
      \draw[blue] (a) to (c);
      \draw (0.1,1.25) to (0.1,1.5);
      \draw (0.2,1.25) to (0.2,1.5);
      \draw (0.1,2.25) to (0.1,2.5);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[baseline=35, smallstring]
      \node (a) at (0,0) {$\sF(a)$};
      \node (uv) at (1.625,0) {$u v$};
      \node (c) at (0,4) {$\sF(c)$};
      \draw[double] (uv) to (uv |- 0,0.5);
      \modulebox{0,0.5}{3.25}{0.75}{$\sF(\id_a) \lhd (- \circ -)$}
      \modulebox{0,1.5}{3.25}{0.75}{$\omega_{a, \cA(a \to c)}$}
      \modulebox{0,2.5}{3.25}{0.75}{$\sF(\epsilon_{a \to c})$}
      \draw[blue] (a) to (c);
      \draw (1.5,1.25) to (1.5,1.5);
      \draw (0.1,2.25) to (0.1,2.5);
    \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=45]
      \node (a) at (0,0) {$a$};
      \node (ba) at (2.5,0) {$\overline{\cA(b \to a)}$};
      \node (b) at (0,5) {$b$};
      \modulebox{0,0.75}{1.5}{0.75}{$\varepsilon_{b \to a}^\dagger$}
      \modulebox{0,2}{3}{1}{$\alpha_{a, \cA(b \to a), \overline{\cA(b \to a)}}^{-1}$}
      \modulebox{0,4}{2.5}{0.5}{$\rho_b$}
      \draw[blue] (a) to (b);
      \draw (ba) to (2.5,2);
      \draw (0.75,1.5) to (0.75,2);
      \draw (1.5,3) to[in=90,out=90] node[above] (cap) {} (2.5,3);
      \draw[dotted] (cap |- cap) to (cap |- 0,4);
    \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=50]
      \node (bot) at (0,0) {$\overline{u}$};
      \node (top) at (4,6) {$\cA(a \to b)$};
      \node[box] (eta) at (0,1) {$\eta_{a, \overline{u}}$};
      \node[box] (epsilon) at (2,1) {$\varepsilon_{b \to a}^\dagger \lhd \id_{\overline{u}}$};
      \node[box] (alpha) at (3,2) {$\alpha_{b, u, \overline{u}}^{-1}$};
      \node[box] (ev) at (4,3) {$\id_b \lhd \ev_{u}$};
      \node[box] (rho) at (5,4) {$(\rho_b^\dagger)^{-1}$};
      \node[box] (circ1) at (1,2) {$- \circ -$};
      \node[box] (circ2) at (2,3) {$- \circ -$};
      \node[box] (circ3) at (3,4) {$- \circ -$};
      \node[box] (circ4) at (4,5) {$- \circ -$};
      \draw (bot) to (eta);
      \draw (eta) to[in=-90,out=90] (circ1.225);
      \draw (epsilon) to[in=-90,out=90] (circ1.-45);
      \draw (circ1) to[in=-90,out=90] (circ2.225);
      \draw (alpha) to[in=-90,out=90] (circ2.-45);
      \draw (circ2) to[in=-90,out=90] (circ3.225);
      \draw (ev) to[in=-90,out=90] (circ3.-45);
      \draw (circ3) to[in=-90,out=90] (circ4.225);
      \draw (rho) to[in=-90,out=90] (circ4.-45);
      \draw (circ4) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=50]
      \node (bot) at (0,0) {$\overline{u}$};
      \node (top) at (4,6) {$\cA(a \to b)$};
      \node[box] (eta) at (0,1) {$\eta_{a, \overline{u}}$};
      \node[box] (epsilon) at (2,1) {$(\varepsilon_{b \to a} \lhd \id_{\overline{u}})^\dagger$};
      \node[box] (alpha) at (3,2) {$\alpha_{b, u, \overline{u}}^{-1}$};
      \node[box] (ev) at (4,3) {$\id_b \lhd \ev_{u}$};
      \node[box] (rho) at (5.5,3) {$\overline{\rho_b^{-1}}$};
      \node[box] (kappa) at (5,4) {$\kappa_{a \lhd 1_\sV \to a}$};
      \node[box] (circ1) at (1,2) {$- \circ -$};
      \node[box] (circ2) at (2,3) {$- \circ -$};
      \node[box] (circ3) at (3,4) {$- \circ -$};
      \node[box] (circ4) at (4,5) {$- \circ -$};
      \draw (bot) to (eta);
      \draw (eta) to[in=-90,out=90] (circ1.225);
      \draw (epsilon) to[in=-90,out=90] (circ1.-45);
      \draw (circ1) to[in=-90,out=90] (circ2.225);
      \draw (alpha) to[in=-90,out=90] (circ2.-45);
      \draw (circ2) to[in=-90,out=90] (circ3.225);
      \draw (ev) to[in=-90,out=90] (circ3.-45);
      \draw (circ3) to[in=-90,out=90] (circ4.225);
      \draw (rho) to[in=-90,out=90] (kappa);
      \draw (kappa) to[in=-90,out=90] (circ4.-45);
      \draw (circ4) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=80]
      \node (bot) at (0,0) {$\overline{u}$};
      \node (top) at (3.75,8) {$\cA(a \to b)$};
      \node[box] (eta) at (0,1) {$\eta_{a, \overline{u}}$};
      \node[box] (kappa1) at (0,2) {$\kappa_{a \to a \lhd \overline{u}}^{-1}$};
      \node[box, blue] (epsilon) at (2,2) {$\overline{\varepsilon_{b \to a} \lhd \id_{\overline{u}}}$};
      \node[box, blue] (alpha) at (3,3) {$\overline{\alpha_{b, u, \overline{u}}}$};
      \node[box, blue] (ev) at (4,4) {$\overline{(\id_b \lhd \ev_{u})^\dagger}$};
      \node[box, blue] (rho) at (4.5,5) {$\overline{\rho_b^{-1}}$};
      \node[box] (kappa4) at (3.75,7) {$\kappa_{a \to b}$};
      \node[box, blue] (circ1) at (1,3) {$- \circ_{\overline{\cA}} -$};
      \node[box, blue] (circ2) at (2,4) {$- \circ_{\overline{\cA}} -$};
      \node[box, blue] (circ3) at (3,5) {$- \circ_{\overline{\cA}} -$};
      \node[box, blue] (circ4) at (3.75,6) {$- \circ_{\overline{\cA}} -$};
      \draw (bot) to (eta);
      \draw (eta) to (kappa1);
      \draw (kappa1) to[in=-90,out=90] (circ1.225);
      \draw[blue] (epsilon) to[in=-90,out=90] (circ1.-45);
      \draw[blue] (circ1) to[in=-90,out=90] (circ2.225);
      \draw[blue] (alpha) to[in=-90,out=90] (circ2.-45);
      \draw[blue] (circ2) to[in=-90,out=90] (circ3.225);
      \draw[blue] (ev) to[in=-90,out=90] (circ3.-45);
      \draw[blue] (circ3) to[in=-90,out=90] (circ4.225);
      \draw[blue] (rho) to[in=-90,out=90] (circ4.-45);
      \draw (circ4) to (kappa4);
      \draw (kappa4) to (top);
    \end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[smallstring, baseline=35]
      \node (a) at (0,0) {$a$};
      \node (c) at (2,0) {$c$};
      \node (bot) at (4.5,0) {$\sF_\sA(\cA(a \to b) \cA(c \to d))$};
      \node (b) at (2,4) {$b$};
      \node (d) at (3.5,4) {$d$};
      \node[box] (mu) at (4.5,1) {$\mu_{\cA(a \to b) , \cA(c \to d)}^{\sF_\sA}$};
      \node[box] (ep1) at (2,3) {$\epsilon_{a \to b}$};
      \node[box] (ep2) at (3.5,3) {$\epsilon_{c \to d}$};
      \draw (a) to[in=-90,out=90] (ep1.225);
      \draw (mu.135) to[in=-90,out=90] (ep1.-45);
      \draw[knot] (c) to[in=-90,out=90] (ep2.225);
      \draw(mu.45) to[in=-90,out=90] (ep2.-45);
      \draw (bot) to[in=-90,out=90] (mu);
      \draw (ep1) to[in=-90,out=90] (b);
      \draw (ep2) to[in=-90,out=90] (d);
    \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=25]
      \node[box] (mu) at (1.5,1) {$\,\, \mu_{a, a^*}^{-1}\,\,$};
      \node[box] (ev) at (1.5,2) {$\sF(\ev_a)$};
      \node (top) at (0,3) {$\sF(a)^*$};
      \node (bot) at (mu.-65 |- 0,0) {$\sF(a^*)$};
      \draw (bot) to (mu.-65);
      \draw[double] (mu) to (ev);
      \draw (mu.245) to[in=-90,out=-90] (0,0 |- mu.225);
      \draw (top) to (0,0 |- mu.225);
    \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=35]
      \node (a) at (0,0) {$a$};
      \node (ba) at (2.5,0) {$\sF(\cA(b \to a)^*)$};
      \node (b) at (0,4) {$b$};
      \draw[double] (1.75,2.25) to (1.75,2.5);
      \modulebox{0,0.5}{1.5}{0.75}{$\varepsilon_{b \to a}^\dagger$}
      \draw[rounded corners] (0.5,1.5) rectangle (3,2.25) node[midway] {$\mu_{\cA(b \to a)}^{-1}$};
      \draw[rounded corners] (0.5,2.5) rectangle (3,3.25) node[midway] {$\sF(\ev_{\cA(b \to a)})$};
      \draw[blue] (a) to (b);
      \draw (ba) to (2.5,1.5);
      \draw (1,1.25) to (1,1.5);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=25]
      \node (a) at (0,0) {$a$};
      \node (ba) at (2.5,0) {$\sF(\cA(b \to a)^*)$};
      \node (b) at (0,3) {$b$};
      \modulebox{0,0.5}{1.25}{0.75}{$\varepsilon_{b \to a}^\dagger$}
      \draw[rounded corners] (1.75,0.5) rectangle (3.25,1.25) node[midway] {$\delta_{\cA(b \to a)}$};
      \draw[blue] (a) to (b);
      \draw (ba) to (2.5,0.5);
      \draw (2.5,1.25) to (2.5,1.5);
      \draw (0.75,1.25) to (0.75,1.5);
      \draw (0.75,1.5) to[in=90,out=90] (2.5,1.5);
    \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=35]
      \node (bot) at (0,0) {$\sF(u^* v^*)$};
      \node (top) at (0,4) {$\sF(v u)^*$};
      \node[box] (nu) at (0,1.5) {$\sF(\nu_{u,v}^\sV)$};
      \node[box] (delta) at (0,2.5) {$\delta_{vu}$};
      \draw[double] (bot) to (nu);
      \draw[double] (nu) to (delta);
      \draw[double] (delta) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=35]
      \node (bot) at (1,0) {$\sF(u^* v^*)$};
      \node (top) at (-2,4) {$\sF(v u)^*$};
      \node[box] (mu0) at (1,1) {$\mu_{{u^*} , {v^*}}$};
      \node[box] (delta1) at (0.25,2) {$\delta_{u}$};
      \node[box] (delta2) at (1.75,2) {$\delta_{v}$};
      \node[box] (mu1) at (-1,2) {$\,\, \mu_{v, u} \,\,$};
      \draw (mu1.135) to[in=90,out=90] (delta2.90);
      \draw (mu1.45) to[in=90,out=90] (delta1.90);
      \draw[double] (bot) to (mu0);
      \draw (mu0.135) to[in=-90,out=90] (delta1);
      \draw (mu0.45) to[in=-90,out=90] (delta2);
      \draw[double] (-2,0 |- mu1.south) to[in=-90,out=-90] (mu1.south);
      \draw[double] (-2,0 |- mu1.south) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=50]
      \node (top) at (-4,5) {$\sF(v u)^*$};
      \node (bot) at (0,0) {$\sF(u^* v^*)$};
      \node[box] (mu0) at (0,1) {$\mu_{{u^*}, {v^*}}$};
      \node[box] (mu1) at (-1,3) {$\, \mu_{u, {u^*}}^{-1} \,$};
      \node[box] (mu3) at (-3,3) {$\mu_{v, u}$};
      \node[box] (ev1) at (-1,4) {$\sF(\ev_u)$}; 
      \node[box] (mu2) at (1,3) {$\, \mu_{v, {v^*}}^{-1} \,$};
      \node[box] (ev2) at (1,4) {$\sF(\ev_v)$};
      \draw[double] (bot) to (mu0);
      \draw (mu0.135) to[in=-90,out=90] (mu1.-45);
      \draw (mu0.45) to[in=-90,out=90] (mu2.-45);
      \draw[double] (mu1) to (ev1);
      \draw[double] (mu2) to (ev2);
      \draw (mu2.225) to[in=-90,out=-90] (0,0 |- mu2.-90);
      \draw (0,0 |- mu2.-90) to (0,4);
      \draw (0,4) to[in=90,out=90] (-3.03,4);
      \draw (mu1.225) to[in=-90,out=-90] (-2,0 |- mu1.-90);
      \draw (-2,0 |- mu1.-90) to (-2,4);
      \draw (-2,4) to[in=90,out=90] (-2.97,4);
      \draw[double] (-4,0 |- mu3.south) to[in=-90,out=-90] (mu3.south);
      \draw[double] (mu3) to (-3,4);
      \draw[double] (-4,0 |- mu3.south) to (top);
     \end{tikzpicture}
    &=
    \begin{tikzpicture}[smallstring, baseline=60]
      \node (top) at (-3,6.3) {$\sF(v u)^*$};
      \node (bot) at (0,0) {$\sF(u^* v^*)$};
      \node[box] (mu0) at (0,1) {$\mu_{{u^*}, {v^*}}$};
      \node[box] (mu1) at (-1,2) {$\mu_{u, {u^*}}^{-1}$};
      \node[box] (ev1) at (-1,3) {$\sF(\ev_u)$}; 
      \node[box] (mu2) at (-1,4.5) {$\mu_{v, {v^*}}^{-1}$};
      \node[box] (ev2) at (-1,5.5) {$\sF(\ev_v)$};
      \node[box] (mu3) at (-2,1) {$\mu_{v, u}$};
      \draw[double] (bot) to (mu0);
      \draw (mu0.125) to[in=-90,out=90] (mu1.-55);
      \draw (mu0.55 |- ev1) to[in=-90,out=90] (mu2.-55);
      \draw (mu0.55) to (mu0.55 |- ev1);
      \draw[double] (mu1) to (ev1);
      \draw[double] (mu2) to (ev2);
      \draw (mu3.45) to[in=-90,out=90] (mu1.235);
      \draw (mu3.135) to (mu3.135 |- ev1);
      \draw (mu3.135 |- ev1) to[in=-90,out=90] (mu2.235);
      \draw[double] (-3,0 |- mu3.south) to[in=-90,out=-90] (mu3.south);
      \draw[double] (-3,0 |- mu3.south) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=60]
      \node (top) at (-3,7) {$\sF(v u)^*$};
      \node[box] (mu0) at (-1,1) {$\qquad \mu_{v u, {u^* v^*}}^{-1} \qquad$};
      \node[box] (mu1) at (-1,2) {$\qquad \mu_{v, u {u^*} v^*} \qquad$};
      \node[box] (mu2) at (mu1.30 |- 0,3) {$\mu_{u u^*, {v^*}}^{-1}$};
      \node[box] (mu3) at (-1,5) {$\qquad \mu_{v, {v^*}}^{-1} \qquad$};
      \node[box] (evu) at (mu2.135 |- 0,4) {$\sF(\ev_u)$}; 
      \node[box] (evv) at (-1,6) {$\sF(\ev_v)$};
      \node (bot) at (mu0.-45 |- 0,-0.5) {$\sF(u^* v^*)$};
      \draw[double] (bot) to (mu0.-45);
      \draw[double] (mu0) to (mu1);
      \draw ($(mu0.90)+(0.1,0)$) to ($(mu1.-90)+(0.1,0)$);
      \draw ($(mu0.90)-(0.1,0)$) to ($(mu1.-90)-(0.1,0)$);
      \draw[double] (mu1.30) to (mu2);
      \draw ($(mu1.30)+(0.1,0)$) to ($(mu2.-90)+(0.1,0)$);
      \draw (mu1.160) to (mu1.160 |- mu3.south);
      \draw[double] (mu2.135) to (evu);
      \draw (mu2.45) to (mu2.45 |- mu3.south);
      \draw[double] (mu3) to (evv);
      \draw[double] (-3,0 |- mu0.south) to[in=-90,out=-90] (mu0.225);
      \draw[double] (-3,0 |- mu0.south) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=60]
      \node (top) at (-3,6.3) {$\sF(v u)^*$};
      \node[box] (mu0) at (-1,1) {$\qquad \mu_{v u, {u^* v^*}}^{-1} \qquad$};
      \node[box] (mu1) at (-1,2) {$\qquad \mu_{v, u {u^*} v^*} \qquad$};
      \node[box] (mu3) at (-1,3) {$\qquad \mu_{v, u u^* {v^*}}^{-1} \qquad$};
      \node[box] (evu) at (-1,4) {$\sF(\id_v \ev_u \id_{v^*})$};
      \node[box] (evv) at (-1,5) {$\sF(\ev_v)$};
      \node (bot) at (mu0.-45 |- 0,-0.5) {$\sF(u^* v^*)$};
      \draw[double] (bot) to (mu0.-45);
      \draw[double] (mu0) to (mu1);
      \draw ($(mu0.90)+(0.1,0)$) to ($(mu1.-90)+(0.1,0)$);
      \draw ($(mu0.90)-(0.1,0)$) to ($(mu1.-90)-(0.1,0)$);
      \draw[double] (mu1.30) to (mu1.30 |- mu3.south);
      \draw ($(mu1.30)+(0.1,0)$) to ($(mu1.30 |- mu3.south)+(0.1,0)$);
      \draw (mu1.160) to (mu1.160 |- mu3.south);
      \draw[double] (mu3) to (evu);
      \draw ($(mu3.90)+(0.1,0)$) to ($(evu.-90)+(0.1,0)$);
      \draw ($(mu3.90)-(0.1,0)$) to ($(evu.-90)-(0.1,0)$);
      \draw[double] (evu) to (evu);
      \draw[double] (evu) to (evv);
      \draw[double] (-3,0 |- mu0.south) to[in=-90,out=-90] (mu0.225);
      \draw[double] (-3,0 |- mu0.south) to (top);
    \end{tikzpicture}
    \displaybreak[1]\\
    &=
    \begin{tikzpicture}[smallstring, baseline=40]
      \node (top) at (-3,4) {$\sF(v u)^*$};
      \node[box] (mu0) at (-1,1) {$\qquad \mu_{v u, {u^* v^*}}^{-1} \qquad$};
      \node[box] (evu) at (-1,2) {$\sF(\id_v \ev_u \id_{v^*})$};
      \node[box] (evv) at (-1,3) {$\sF(\ev_v)$};
      \node (bot) at (mu0.-45 |- 0,-0.5) {$\sF(u^* v^*)$};
      \draw[double] (bot) to (mu0.-45);
      \draw[double] (mu0) to (evu);
      \draw ($(mu0.90)+(0.1,0)$) to ($(evu.-90)+(0.1,0)$);
      \draw ($(mu0.90)-(0.1,0)$) to ($(evu.-90)-(0.1,0)$);
      \draw[double] (evu) to (evv);
      \draw[double] (-3,0 |- mu0.south) to[in=-90,out=-90] (mu0.225);
      \draw[double] (-3,0 |- mu0.south) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=60]
      \node (top) at (-3,6) {$\sF(v u)^*$};
      \node[box] (mu0) at (-1,1) {$\qquad \mu_{v u, {u^* v^*}}^{-1} \qquad$};
      \node[box] (coev) at (-1,2) {$\sF(\id_{v u} \coev_{v u} \id_{u^* v^*})$};
      \node[box] (ev1) at (-1,3) {$\sF(\ev_{v u} \id_{v u u^* v^*})$};
      \node[box] (evu) at (-1,4) {$\sF(\id_v \ev_u \id_{v^*})$};
      \node[box] (evv) at (-1,5) {$\sF(\ev_v)$};
      \node (bot) at (mu0.-45 |- 0,-0.5) {$\sF(u^* v^*)$};
      \draw[double] (bot) to (mu0.-45);
      \draw[double] (mu0) to (coev);
      \draw ($(mu0.90)+(0.1,0)$) to ($(coev.-90)+(0.1,0)$);
      \draw ($(mu0.90)-(0.1,0)$) to ($(coev.-90)-(0.1,0)$);
      \draw ($(mu0.90)+(0.3,0)$) to ($(coev.-90)+(0.3,0)$);
      \draw ($(mu0.90)+(0.35,0)$) to ($(coev.-90)+(0.35,0)$);
      \draw[double] (evu) to (evv);
      \draw[double] (coev) to (ev1);
      \draw ($(coev.90)+(0.1,0)$) to ($(ev1.-90)+(0.1,0)$);
      \draw ($(coev.90)-(0.1,0)$) to ($(ev1.-90)-(0.1,0)$);
      \draw ($(coev.90)+(0.15,0)$) to ($(ev1.-90)+(0.15,0)$);
      \draw ($(coev.90)-(0.15,0)$) to ($(ev1.-90)-(0.15,0)$);
      \draw ($(coev.90)+(0.35,0)$) to ($(ev1.-90)+(0.35,0)$);
      \draw ($(coev.90)+(0.4,0)$) to ($(ev1.-90)+(0.4,0)$);
      \draw[double] (ev1) to (evu);
      \draw ($(ev1.90)+(0.1,0)$) to ($(evu.-90)+(0.1,0)$);
      \draw ($(ev1.90)-(0.1,0)$) to ($(evu.-90)-(0.1,0)$);
      \draw[double] (bot) to (mu0.-45);
      \draw[double] (-3,0 |- mu0.south) to[in=-90,out=-90] (mu0.225);
      \draw[double] (-3,0 |- mu0.south) to (top);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=40]
      \node (top) at (-3,4) {$\sF(v u)^*$};
      \node[box] (mu) at (-1,1) {$\qquad \mu_{v u, {u^* v^*}}^{-1} \qquad$};
      \node[box] (nu) at (-1,2) {$\sF(\id_{v u} \nu_{u,v}^\sV)$};
      \node[box] (ev) at (-1,3) {$\sF(\ev_{v u})$};
      \node (bot) at (mu.-45 |- 0,-0.5) {$\sF(u^* v^*)$};
      \draw[double] (bot) to (mu.-45);
      \draw[double] (mu) to (nu);
      \draw ($(mu.90)+(0.1,0)$) to ($(nu.-90)+(0.1,0)$);
      \draw ($(mu.90)-(0.1,0)$) to ($(nu.-90)-(0.1,0)$);
      \draw[double] (nu) to (ev);
      \draw[double] (-3,0 |- mu.south) to[in=-90,out=-90] (mu.225);
      \draw[double] (-3,0 |- mu.south) to (top);
    \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=50]
      \node (top) at (1,5) {$\cA(ab \to cd)$};
      \node (ac) at (0.5,0) {${u^*}$};
      \node (bd) at (1.5,0) {${v^*}$};
      \node[box] (nu) at (1,2) {$\nu_{v, u}$};
      \node[box] (tens) at (1,3) {$\overline{- \otimes -}$};
      \node[box] (kappa) at (1,4) {$\kappa_{ab \to cd}$};
      \draw (ac) to[in=-90,out=90] (nu.-45);
      \draw[knot] (bd) to[in=-90,out=90] (nu.225);
      \draw (nu) to (tens);
      \draw (tens) to (kappa);
      \draw (kappa) to (top);
    \end{tikzpicture}
    \right)
    =
    \begin{tikzpicture}[smallstring, baseline=50]
      \node (top) at (0,5.5) {$cd$};
      \node (ab) at (0,0) {$ab$};
      \node (bot) at (2,0) {$\sF(u^* v^*)$};
      \node[box] (ev) at (0,4) {$\varepsilon_{cd \to ab}^\dagger$};
      \node[box] (beta) at (2,1) {$\sF(\beta_{{u^*}, {v^*}}^{-1})$};
      \node[box] (nu) at (2,2) {$\sF(\nu_{v, u})$};
      \node[box] (tens) at (2,3) {$\sF(\overline{- \otimes -})$};
      \node[box] (delta) at (2,4) {$\delta_{\cA(cd \to ab)}$};
      \draw (ab) to (ev);
      \draw (ev) to (top);
      \draw[double] (bot) to (beta);
      \draw[double] (beta) to (nu);
      \draw[double] (nu) to (tens);
      \draw (tens) to (delta);
      \draw (ev.45) to[in=90,out=90] (delta |- ev.45);
      \draw (delta) to (delta |- ev.45);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=50]
      \node (top) at (0,5.5) {$cd$};
      \node (ab) at (0,0) {$ab$};
      \node (bot) at (3.5,0) {$\sF(u^* v^*)$};
      \node[box] (ev) at (0,2) {$\varepsilon_{cd \to ab}^\dagger$};
      \node[box] (tens) at (1.5,4) {$\sF(- \otimes -)^\dagger$};
      \node[box] (beta) at (3.5,1) {$\sF(\beta_{{u^*}, {v^*}}^{-1})$};
      \node[box] (nu) at (3.5,2) {$\sF(\nu_{v, u})$};
      \node[box] (delta) at (3.5,3) {$\delta_{u v}$};
      \draw (ab) to (ev);
      \draw (ev) to (top);
      \draw[double] (bot) to (beta);
      \draw[double] (beta) to (nu);
      \draw[double] (nu) to (delta);
      \draw (ev.45) to[in=-90,out=90] (tens);
      \draw[double] (tens) to[in=90,out=90] (delta |- tens.90);
      \draw[double] (delta) to (delta |- tens.90);
    \end{tikzpicture}
    \underset{\eqref{eqn:braided involutive}}{=}
    \begin{tikzpicture}[smallstring, baseline=50]
      \node (top) at (0,5.5) {$cd$};
      \node (ab) at (0,0) {$ab$};
      \node (bot) at (3.5,0) {$\sF(u^* v^*)$};
      \node[box] (ev) at (0,2) {$\varepsilon_{cd \to ab}^\dagger$};
      \node[box] (tens) at (1.5,4) {$\sF(- \otimes -)^\dagger$};
      \node[box] (nu) at (3.5,1) {$\sF(\nu_{u, v})$};
      \node[box] (beta) at (3.5,2) {$\sF(\overline{\beta_{v, u}})$};
      \node[box] (delta) at (3.5,3) {$\delta_{u v}$};
      \draw (ab) to (ev);
      \draw (ev) to (top);
      \draw[double] (bot) to (nu);
      \draw[double] (beta) to (nu);
      \draw[double] (beta) to (delta);
      \draw (ev.45) to[in=-90,out=90] (tens);
      \draw[double] (tens) to[in=90,out=90] (delta |- tens.90);
      \draw[double] (delta) to (delta |- tens.90);
    \end{tikzpicture}
    \displaybreak[1]\\&=
    \begin{tikzpicture}[smallstring, baseline=60]
      \node (top) at (0,5.5) {$cd$};
      \node (ab) at (0,0) {$ab$};
      \node (bot) at (3.5,0) {$\sF(u^* v^*)$};
      \node[box] (ev) at (0,1) {$\varepsilon_{cd \to ab}^\dagger$};
      \node[box] (tens) at (1.5,3) {$\sF(- \otimes -)^\dagger$};
      \node[box] (beta) at (1.5,4) {$\sF(\beta_{v, u})^\dagger$};
      \node[box] (nu) at (3.5,1) {$\sF(\nu_{u, v})$};
      \node[box] (delta) at (3.5,2) {$\delta_{v u}$};
      \draw (ab) to (ev);
      \draw (ev) to (top);
      \draw[double] (bot) to (nu);
      \draw[double] (nu) to (delta);
      \draw (ev.45) to[in=-90,out=90] (tens);
      \draw[double] (tens) to (beta);
      \draw[double] (beta) to[in=90,out=90] (delta |- beta.90);
      \draw[double] (delta) to (delta |- beta.90);
    \end{tikzpicture}  
    =
    \begin{tikzpicture}[smallstring, baseline=60]
      \node (c) at (0,5.5) {$c$};
      \node (d) at (1.25,5.5) {$d$};
      \node (a) at (0,0) {$a$};
      \node (b) at (2.5,0) {$b$};
      \node (bot) at (4.5,0) {$\sF(u^* v^*)$};
      \node[box] (ev1) at (0,0.75) {$\varepsilon_{c \to a}^\dagger$};
      \node[box] (ev2) at (2.5,0.75) {$\varepsilon_{d \to b}^\dagger$};
      \node[box] (e) at (1.5,2) {$e_{d, \sF(u)}^\dagger$};
      \node[box] (mu) at (2.5,3.2) {$\mu_{u, v}^\dagger$};
      \node[box] (beta) at (2.5,4.2) {$\sF(\beta_{v, u})^\dagger$};
      \node[box] (nu) at (4.5,1) {$\sF(\nu_{u, v})$};
      \node[box] (delta) at (4.5,2) {$\delta_{v u}$};
      \draw (a) to (ev1);
      \draw (b) to (ev2);
      \draw (ev1) to (c);
      \draw (d |- e.90) to[in=-90,out=90] (d);
      \draw (ev1.55) to[in=-90,out=90] (e.245);
      \draw (ev2.115) to[in=-90,out=90] (e.-65);
      \draw (ev2.65) to[in=-90,out=90] (ev2.65 |- mu.-90);
      \draw (e.55) to[in=-90,out=90] (mu.245);
      \draw (mu) to (beta);
      \draw[double] (bot) to (nu);
      \draw[double] (nu) to (delta);
      \draw[double] (beta) to[in=90,out=90] (delta |- beta.90);
      \draw[double] (delta |- beta.90) to (delta);
    \end{tikzpicture}  
    \underset{\text{($\sF$ braided)}}{=}
    \begin{tikzpicture}[smallstring, baseline=60]
      \node (c) at (0,5.5) {$c$};
      \node (d) at (1.25,5.5) {$d$};
      \node (a) at (0,0) {$a$};
      \node (b) at (2.5,0) {$b$};
      \node (bot) at (4.5,0) {$\sF(u^* v^*)$};
      \node[box] (ev1) at (0,0.75) {$\varepsilon_{c \to a}^\dagger$};
      \node[box] (ev2) at (2.5,0.75) {$\varepsilon_{d \to b}^\dagger$};
      \node[box] (e1) at (1.5,2) {$e_{d, \sF(u)}^\dagger$};
      \node[box] (e2) at (2.5,3.2) {$e_{\sF(v), \sF(u)}^\dagger$};
      \node[box] (mu) at (2.5,4.2) {$\mu_{v, u}^\dagger$};
      \node[box] (nu) at (4.5,1) {$\sF(\nu_{u, v})$};
      \node[box] (delta) at (4.5,2) {$\delta_{v u}$};
      \draw (a) to (ev1);
      \draw (b) to (ev2);
      \draw (ev1) to (c);
      \draw (d |- e.90) to (d);
      \draw (ev1.55) to[in=-90,out=90] (e.235);
      \draw (ev2.125) to[in=-90,out=90] (e1.-55);
      \draw (ev2.55) to (ev2.55 |- e2.-90);
      \draw (e1.55) to[in=-90,out=90] (e2.235);
      \draw[double] (e2) to[in=-90,out=90] (mu);
      \draw[double] (bot) to (nu);
      \draw[double] (nu) to (delta);
      \draw[double] (mu) to[in=90,out=90] (delta |- mu.90);
      \draw[double] (delta |- mu.90) to (delta);
    \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=45]
      \node[box] (e) at (1.5,2.5) {$e_{d \sF(v), \sF(u)}^\dagger$};
      \node (c) at (-0.5,5) {$c$};
      \node (d) at (e.140 |- 0,5) {$d$};
      \node (a) at (-0.5,0) {$a$};
      \node (b) at (2.5,0) {$b$};
      \node (bot) at (4,0) {$\sF(u^* v^*)$};
      \node[box] (ev1) at (-0.5,1) {$\varepsilon_{c \to a}^\dagger$};
      \node[box] (ev2) at (2.5,1) {$\varepsilon_{d \to b}^\dagger$};
      \node[box] (mu) at (4,1) {$\mu_{{u^*}, {v^*}}$};
      \node[box] (delta1) at (3.5,2) {$\delta_{u}$};
      \node[box] (delta2) at (4.5,2) {$\delta_{v}$};
      \draw (a) to (ev1);
      \draw (b) to (ev2);
      \draw (ev1) to (c);
      \draw (e.140) to (d);
      \draw (ev1.55) to[in=-90,out=90] (e.225);
      \draw[double] (ev2) to[in=-90,out=90] (e.-45);
      \draw (e.45) to[in=90,out=90] (delta1 |- e.90);
      \draw (delta1 |- e.90) to[in=90,out=90] (delta1);
      \draw (e.130) to[in=90,out=90] (delta2 |- e.90);
      \draw (delta2 |- e.90) to[in=90,out=90] (delta2);
      \draw[double] (bot) to (mu);
      \draw (mu.135) to[in=-90,out=90] (delta1);
      \draw (mu.45) to[in=-90,out=90] (delta2);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=60]
      \node[box] (ev1) at (-0.5,1) {$\varepsilon_{c \to a}^\dagger$};
      \node[box] (e) at (1.5,2.5) {$e_{b, \sF(u)}^\dagger$};
      \node[box] (ev2) at (1,3.7) {$\varepsilon_{d \to b}^\dagger$};
      \node (c) at (-0.5,6) {$c$};
      \node (d) at (ev2.115 |- 0,6) {$d$};
      \node (a) at (-0.5,0) {$a$};
      \node (b) at (e.-55 |- 0,0) {$b$};
      \node (bot) at (4,0) {$\sF(u^* v^*)$};
      \node[box] (mu) at (4,1) {$\mu_{{u^*}, {v^*}}$};
      \node[box] (delta1) at (3.5,2) {$\delta_{u}$};
      \node[box] (delta2) at (4.5,2) {$\delta_{v}$};
      \draw (a) to (ev1);
      \draw (b) to (e.-55);
      \draw (ev1) to (c);
      \draw (ev2.115) to (d);
      \draw (ev1.55) to[in=-90,out=90] (e.235);
      \draw (e.45) to[in=90,out=90] (delta1 |- e.90);
      \draw (delta1 |- e.90) to (delta1);
      \draw (ev2.55) to[in=90,out=90] (delta2 |- ev2.90);
      \draw (delta2 |- ev2.90) to[in=90,out=90] (delta2);
      \draw (e.125) to[in=-90,out=90] (ev2);
      \draw[double] (bot) to (mu);
      \draw (mu.135) to[in=-90,out=90] (delta1);
      \draw (mu.45) to[in=-90,out=90] (delta2);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=65]
      \node[box] (ev1) at (-0.5,4) {$\varepsilon_{c \to a}^\dagger$};
      \node[box] (e) at (1.5,4) {$e_{b, \sF(u^*)}$};
      \node[box] (ev2) at (2.75,5.5) {$\varepsilon_{d \to b}^\dagger$};
      \node (c) at (-0.5,7) {$c$};
      \node (d) at (ev2.125 |- 0,7) {$d$};
      \node (a) at (-0.5,0) {$a$};
      \node (b) at (e.235 |- 0,0) {$b$};
      \node (bot) at (3.25,0) {$\sF(u^* v^*)$};
      \node[box] (mu) at (3.25,1) {$\mu_{{u^*}, {v^*}}$};
      \node[box] (delta1) at (2.5,2) {$\delta_{u}$};
      \node[box] (delta2) at (4,2) {$\delta_{v}$};
      \node[box] (delta3) at (2.5,2.9) {$\delta_{u}^{-1}$};
      \node[box] (delta4) at (1,5) {$\delta_{u}$};
      \draw (a) to (ev1);
      \draw (b) to (e.235);
      \draw (ev1) to (c);
      \draw (ev2.125) to (d);
      \draw (ev1.55) to (ev1.55 |- delta4.90);
      \draw (ev1.55 |- delta4.90) to[in=90,out=90] (delta4);
      \draw (e.135) to[in=-90,out=90] (delta4);
      \draw (e.45) to[in=-90,out=90] (ev2);
      \draw (delta3) to[in=-90,out=90] (e.-55);
      \draw (delta1) to[in=-90,out=90] (delta3);
      \draw (ev2.55) to[in=90,out=90] (delta2 |- ev2.90);
      \draw (delta2 |- ev2.90) to (delta2);
      \draw[double] (bot) to (mu);
      \draw (mu.135) to[in=-90,out=90] (delta1);
      \draw (mu.45) to[in=-90,out=90] (delta2);
    \end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[smallstring,baseline=65]
       \node (a) at (0,0) {$a$};
       \node (tri) at (0.625,0) {$\lhd$};
       \node (v) at (1.25,0) {$v$};
       \node (av) at (0,7) {$a \lhd v$};
       \draw[double] (2.375,4.25) to (2.375,4.5);
       \draw[rounded corners] (0.5,0.5) rectangle (2,1.25) node[midway] {$\eta_{a, v}'$};
       \modulebox{0,1.5}{2}{0.75}{$\epsilon_{a \to a \blacktriangleleft v}$}
       \modulebox{0,2.5}{4.25}{0.75}{$\rho_{a \blacktriangleleft v}^{-1}$}
       \draw[rounded corners] (0.5,3.5) rectangle (4.25,4.25) node[midway] {$(\id_a \blacktriangleleft \eta_{a, v}) \epsilon_{a \to a \lhd v}'$};
       \draw[rounded corners] (1,4.5) rectangle (3.75,5.25) node[midway] {$- \circ -$};
       \modulebox{0,5.5}{4}{0.75}{$\epsilon_{a \blacktriangleleft v \to a \lhd v}$}
       \draw[blue] (a) to (av);
       \draw (v) to (1.25,0.5);
       \draw (1.25,1.25) to (1.25,1.5);
       \draw (0.1,2.25) to (0.1,2.5);
       \draw (0.1,3.25) to (0.1,5.5);
       \draw (0.1,6.25) to (0.1,0 |- av.south);
       \draw[dotted] (2.375,3.25) to (2.375,3.5);
       \draw (2.375,5.25) to (2.375,5.5);
     \end{tikzpicture}
    \underset{\text{\eqref{eq:circ-mate-calculations}}}{=}
    \begin{tikzpicture}[smallstring,baseline=55]
      \node (a) at (0,-1) {$a$};
      \node (tri) at (0.625,-1) {$\lhd$};
      \node (v) at (1.25,-1) {$v$};
      \node (av) at (0,7) {$a \lhd v$};
      \draw[rounded corners] (0.5,-0.5) rectangle (2,0.25) node[midway] {$\eta_{a, v}'$};
      \modulebox{0,0.5}{2}{0.75}{$\epsilon_{a \to a \blacktriangleleft v}$}
      \modulebox{0,1.5}{3}{0.75}{$\rho_{a \blacktriangleleft v}^{-1}$}
      \modulebox{0,2.5}{4.25}{0.75}{$\rho_{a \blacktriangleleft v \lhd 1_{\sV}}^{-1}$}
      \draw[rounded corners] (0.25,3.5) rectangle (2.5,4.25) node[midway] {$\id_a \blacktriangleleft \eta_{a, v}$};
      \draw[rounded corners] (2.75,3.5) rectangle (4.25,4.25) node[midway] {$\epsilon'_{a \to a \lhd v}$};
      \modulebox{0,4.5}{2.75}{0.75}{$\epsilon_{a \blacktriangleleft v \to a \blacktriangleleft u}$}
      \modulebox{0,5.5}{4.25}{0.75}{$\epsilon_{a \blacktriangleleft u \to a \lhd v}$}
      \draw[blue] (a) to (av);
      \draw (v) to (1.25,-0.5);
      \draw (1.25,0.25) to (1.25,0.5);
      \draw (0.1,1.25) to (0.1,1.5);
      \draw (0.1,2.25) to (0.1,2.5);
      \draw (0.1,6.25) to (0.1,0 |- av.south);
      \draw (0.1,3.25) to (0.1,4.5);
      \draw (0.1,5.25) to (0.1,5.5);
      \draw[dotted] (1.375,2.25) to (1.375,2.5);
      \draw[dotted] (1.375,3.25) to (1.375,3.5);
      \draw[dotted] (3.5,3.25) to (3.5,3.5);
      \draw (1.375,4.25) to (1.375,4.5);
      \draw (3.5,4.25) to (3.5,5.5);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring,baseline=55]
      \node (a) at (0,-1) {$a$};
      \node (tri) at (0.625,-1) {$\lhd$};
      \node (v) at (1.25,-1) {$v$};
      \node (av) at (0,7) {$a \lhd v$};
      \modulebox{0,-0.5}{5.25}{0.75}{$\rho_{a \lhd v}^{-1}$}
      \modulebox{0,0.5}{3}{0.75}{$\rho_{a \lhd v}^{-1}$}
      \draw[rounded corners] (0.5,1.5) rectangle (2,2.25) node[midway] {$\eta_{a, v}'$};
      \modulebox{0,2.5}{2}{0.75}{$\epsilon_{a \to a \blacktriangleleft v}$}
      \draw[rounded corners] (1.25,3.5) rectangle (3.25,4.25) node[midway] {$\id_a \blacktriangleleft \eta_{a, v}$};
      \draw[rounded corners] (3.75,3.5) rectangle (5.25,4.25) node[midway] {$\epsilon_{a \to a \lhd v}'$};
      \modulebox{0,4.5}{3.25}{0.75}{$\epsilon_{a \blacktriangleleft v \to a \blacktriangleleft u}$}
      \modulebox{0,5.5}{5.25}{0.75}{$\epsilon_{a \blacktriangleleft u \to a \lhd v}$}
      \draw[blue] (a) to (av);
      \draw (v) to (1.25,-0.5);
      \draw (1.25,0.25) to (1.25,0.5);
      \draw (1.25,1.25) to (1.25,1.5);
      \draw (1.25,2.25) to (1.25,2.5);
      \draw (0.1,6.25) to (0.1,0 |- av.south);
      \draw (0.1,3.25) to (0.1,4.5);
      \draw (0.1,5.25) to (0.1,5.5);
      \draw[dotted] (2.25,1.25) to (2.25,3.5);
      \draw[dotted] (4.5,0.25) to (4.5,3.5);
      \draw (2.25,4.25) to (2.25,4.5);
      \draw (4.5,4.25) to (4.5,5.5);
    \end{tikzpicture}
    \displaybreak[1]\\
    &\underset{\text{\eqref{eq:circ-mate-calculations}}}{=}
    \begin{tikzpicture}[smallstring,baseline=55]
      \node (a) at (0,0) {$a$};
      \node (tri) at (0.625,0) {$\lhd$};
      \node (v) at (1.25,0) {$v$};
      \node (av) at (0,6) {$a \lhd v$};
      \modulebox{0,0.5}{5.25}{0.75}{$\rho_{a \lhd v}^{-1}$}
      \draw[rounded corners] (0.25,1.5) rectangle (1.25,2.25) node[midway] {$\eta_{a, v}'$};
      \draw[rounded corners] (1.5,1.5) rectangle (3.5,2.25) node[midway] {$\id_a \blacktriangleleft \eta_{a, v}$};
      \draw[rounded corners] (0.25,2.5) rectangle (3,3.25) node[midway] {$- \circ -$};
      \draw[rounded corners] (3.75,2.5) rectangle (5.25,3.25) node[midway] {$\epsilon'_{a \to a \lhd v}$};
      \modulebox{0,3.5}{3.5}{0.75}{$\epsilon_{a \to a \blacktriangleleft u}$}
      \modulebox{0,4.5}{5.25}{0.75}{$\epsilon_{a \blacktriangleleft u \to a \lhd v}$}
      \draw[blue] (a) to (av);
      \draw (v) to (1.25,0.5);
      \draw (0.75,1.25) to (0.75,1.5);
      \draw (0.75,2.25) to (0.75,2.5);
      \draw (2.5,2.25) to (2.5,2.5);
      \draw (0.1,5.25) to (0.1,0 |- av.south);
      \draw (0.1,4.25) to (0.1,4.5);
      \draw[dotted] (4.5,1.25) to (4.5,2.5);
      \draw (1.625,3.25) to (1.625,3.5);
      \draw (4.5,3.25) to (4.5,4.5);
    \end{tikzpicture}
    \underset{\eqref{eq:MateOf1lhdg}}{=}
    \begin{tikzpicture}[smallstring,baseline=55]
      \node (a) at (0,0) {$a$};
      \node (tri) at (0.5,0) {$\lhd$};
      \node (v) at (1,0) {$v$};
      \node (av) at (0,6) {$a \lhd v$};
      \modulebox{0,0.5}{3.25}{0.75}{$\rho_{a \lhd v}^{-1}$}
      \draw[rounded corners] (0.5,1.5) rectangle (1.5,2.25) node[midway] {$\eta_{a, v}$};
      \draw[rounded corners] (0.5,2.5) rectangle (1.5,3.25) node[midway] {$\eta_{a, u}'$};
      \draw[rounded corners] (1.75,2.5) rectangle (3.25,3.25) node[midway] {$\epsilon_{a \to a \lhd v}'$};
      \modulebox{0,3.5}{1.5}{0.75}{$\epsilon_{a \to a \blacktriangleleft u}$}
      \modulebox{0,4.5}{3.25}{0.75}{$\epsilon_{a \blacktriangleleft u \to a \lhd v}$}
      \draw[blue] (a) to (av);
      \draw (v) to (1,0.5);
      \draw (1,1.25) to (1,1.5);
      \draw (1,2.25) to (1,2.5);
      \draw (1,3.25) to (1,3.5);
      \draw (0.1,5.25) to (0.1,0 |- av.south);
      \draw (0.1,4.25) to (0.1,4.5);
      \draw[dotted] (2.5,1.25) to (2.5,2.5);
      \draw (2.5,3.25) to (2.5,4.5);
    \end{tikzpicture}
    \underset{\text{\eqref{eq:circ-mate-calculations}}}{=}
    \begin{tikzpicture}[smallstring,baseline=45]
      \node (a) at (0,0) {$a$};
      \node (tri) at (0.5,0) {$\lhd$};
      \node (v) at (1,0) {$v$};
      \node (av) at (0,5) {$a \lhd v$};
      \draw[rounded corners] (0.5,0.5) rectangle (1.5,1.25) node[midway] {$\eta_{a, v}$};
      \draw[rounded corners] (0.5,1.5) rectangle (1.5,2.25) node[midway] {$\eta_{a, u}'$};
      \draw[rounded corners] (1.75,1.5) rectangle (3,2.25) node[midway] {$\epsilon_{a \to a \lhd v}'$};
      \draw[rounded corners] (0.5,2.5) rectangle (3,3.25) node[midway] {$- \circ -$};
      \modulebox{0,3.5}{3}{0.75}{$\epsilon_{a \to a \lhd v}$}
      \draw[blue] (a) to (av);
      \draw (v) to (1,0.5);
      \draw (1,1.25) to (1,1.5);
      \draw (1,2.25) to (1,2.5);
      \draw (0.1,4.25) to (0.1,0 |- av.south);
      \draw (2.375,2.25) to (2.375,2.5);
      \draw (1.75,3.25) to (1.75,3.5);
    \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=10]
      \node (a) at (0,-2) {$a$};
      \node (u) at (2.625,-2) {$u$};
      \node (bu) at (0,3) {$b \blacktriangleleft v$};
      \modulebox{0,-1.5}{2}{0.75}{$\rho_a^{-1}$}
      \draw[rounded corners] (1.25,-0.25) rectangle (1.75,0.25) node[midway] {$f$};
      \modulebox{0,0.75}{2}{0.5}{$\epsilon_{a \to b}$}
      \draw[rounded corners] (2.375,-0.25) rectangle (2.875,0.25) node[midway] {$g$};
      \draw[rounded corners] (2.25,0.75) rectangle (3,1.5) node[midway] {$\eta_{b, v}'$};
      \modulebox{0,1.75}{3}{0.5}{$\epsilon_{b \to b \blacktriangleleft v}$}
      \draw[blue] (a) to (bu);
      \draw[dotted] (1.5,-0.75) to (1.5,-0.25);
      \draw (1.5,0.25) to (1.5,0.75);
      \draw (u) to (2.625,-0.25);
      \draw (2.625,0.25) to (2.625,0.75);
      \draw (2.625,1.5) to (2.625,1.75);
      \draw (0.1,2.25) to (0.1,0 |- bu.south);
    \end{tikzpicture}
    \underset{\text{\eqref{eq:circ-mate-calculations}}}{=}
    \begin{tikzpicture}[smallstring, baseline=10]
      \node (a) at (0,-2) {$a$};
      \node (u) at (1.625,-2) {$u$};
      \node (bu) at (0,3) {$b \blacktriangleleft v$};
      \modulebox{0,1}{2}{0.5}{$\epsilon_{a \to b \blacktriangleleft v}$}
      \draw[rounded corners] (0.25,-0.5) rectangle (0.75,0) node[midway] {$f$};
      \draw[rounded corners] (1.375,-1.5) rectangle (1.875,-1) node[midway] {$g$};
      \draw[rounded corners] (1.25,-0.75) rectangle (2,0) node[midway] {$\eta_{b, u}'$};
      \draw[rounded corners] (0.25,0.25) rectangle (2,0.75) node[midway] {$- \circ -$};
      \draw[blue] (a) to (bu);
      \draw (0.5,0) to (0.5,0.25);
      \draw (u) to (1.625,-1.5);
      \draw (1.625,-1) to (1.625,-0.75);
      \draw (1.625,0) to (1.625,0.25);
      \draw (1.125,0.75) to (1.125,1);
      \draw (0.1,1.5) to (0.1,0 |- bu.south);
    \end{tikzpicture}
    \underset{\eqref{eq:MateOf1lhdg}}{=}
    \begin{tikzpicture}[smallstring, baseline=10]
      \node (a) at (0,-2) {$a$};
      \node (u) at (1.125,-2) {$u$};
      \node (bu) at (0,3) {$b \blacktriangleleft v$};
      \modulebox{0,1.75}{3}{0.5}{$\epsilon_{a \to b \blacktriangleleft v}$}
      \draw[rounded corners] (0.875,0.25) rectangle (1.325,0.75) node[midway] {$f$};
      \draw[rounded corners] (0.75,-1.5) rectangle (1.5,-0.75) node[midway] {$\eta_{b,u}'$};
      \draw[rounded corners] (1.75,-1.5) rectangle (3,-0.75) node[midway] {$\id_b \blacktriangleleft g$};
      \draw[rounded corners] (0.5,-0.5) rectangle (3,0) node[midway] {$- \circ -$};
      \draw[rounded corners] (0.5,1) rectangle (3,1.5) node[midway] {$- \circ -$};
      \draw[blue] (a) to (bu);
      \draw (u) to (1.125,-1.5);
      \draw (1.125,-0.75) to (1.125,-0.5);
      \draw (1.125,0.75) to (1.125,1);
      \draw (2.375,-0.75) to (2.375,-0.5);
      \draw (2.375,0) to (2.375,1);
      \draw (1.75,1.5) to (1.75,1.75);
      \draw (0.1,2.25) to (0.1,0 |- bu.south);
    \end{tikzpicture}
    \underset{\eqref{eq:DefineLhd}}{=}
    \begin{tikzpicture}[smallstring, baseline=10]
      \node (a) at (0,-2) {$a$};
      \node (u) at (1.125,-2) {$u$};
      \node (bu) at (0,3) {$b \blacktriangleleft v$};
      \draw[rounded corners] (1.75,-1.5) rectangle (3.25,-0.75) node[midway] {$f \blacktriangleleft \id_u$};
      \draw[rounded corners] (0.75,-1.5) rectangle (1.5,-0.75) node[midway] {$\eta_{a,u}'$};
      \draw[rounded corners] (1.75,0.25) rectangle (3.25,0.75) node[midway] {$\id_b \blacktriangleleft g$};
      \draw[rounded corners] (0.5,-0.5) rectangle (3.25,0) node[midway] {$- \circ -$};
      \draw[rounded corners] (0.5,1) rectangle (3.25,1.5) node[midway] {$- \circ -$};
      \modulebox{0,1.75}{3.25}{0.5}{$\epsilon_{a \to b \blacktriangleleft v}$}
      \draw[blue] (a) to (bu);
      \draw (1.125,0) to (1.125,1);
      \draw (u) to (1.125,-1.5);
      \draw (1.125,-0.75) to (1.125,-0.5);
      \draw (2.5,-0.75) to (2.5,-0.5);
      \draw (2.5,0.75) to (2.5,1);
      \draw (2.5,1.5) to (2.5,1.75);
      \draw (0.1,2.25) to (0.1,0 |- bu.south);
    \end{tikzpicture}
    \displaybreak[1]\\
    =
    \begin{tikzpicture}[smallstring, baseline=0]
      \node (a) at (0,-2) {$a$};
      \node (u) at (1.125,-2) {$u$};
      \node (bu) at (0,2) {$b \blacktriangleleft v$};
      \modulebox{0,0.5}{3.25}{0.5}{$\epsilon_{a \to b \blacktriangleleft v}$}
      \draw[rounded corners] (1.75,-1.5) rectangle (3,-0.75) node[midway] {$f \blacktriangleleft g$};
      \draw[rounded corners] (0.75,-1.5) rectangle (1.5,-0.75) node[midway] {$\eta_{a,u}'$};
      \draw[rounded corners] (0.5,-0.5) rectangle (3,0.25) node[midway] {$- \circ -$};
      \draw[blue] (a) to (bu);
      \draw (1.75,0.25) to (1.75,0.5);
      \draw (u) to (1.125,-1.5);
      \draw (1.125,-0.75) to (1.125,-0.5);
      \draw (2.375,-0.75) to (2.375,-0.5);
      \draw (0.1,1) to (0.1,0 |- bu.south);
    \end{tikzpicture}
    \underset{\text{\eqref{eq:circ-mate-calculations}}}{=}
    \begin{tikzpicture}[smallstring, baseline=15]
      \node (a) at (0,-2) {$a$};
      \node (u) at (1.125,-2) {$u$};
      \node (bu) at (0,3.5) {$b \blacktriangleleft v$};
      \modulebox{0,-1.5}{3.25}{0.75}{$\rho_{a \lhd u}^{-1}$}
      \modulebox{0,0.5}{1.75}{0.5}{$\epsilon_{a \to a \blacktriangleleft u}$}
      \modulebox{0,1.5}{3.25}{0.5}{$\epsilon_{a \blacktriangleleft u \to b \blacktriangleleft v}$}
      \draw[rounded corners] (2,0) rectangle (3.25,0.75) node[midway] {$f \blacktriangleleft g$};
      \draw[rounded corners] (0.75,-0.5) rectangle (1.5,0.25) node[midway] {$\eta_{a,u}'$};
      \draw[blue] (a) to (bu);
      \draw (u) to (1.125,-1.5);
      \draw (1.125,-0.75) to (1.125,-0.5);
      \draw (1.125,0.25) to (1.125,0.5);
      \draw (1.125,-1.75) to (1.125,-1.5);
      \draw (0.1,1) to (0.1,1.5);
      \draw[dotted] (2.625,-0.75) to (2.625,0);
      \draw (2.625,0.75) to (2.625,1.5);
      \draw (0.1,2) to (0.1,0 |- bu.south);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=15]
      \node (a) at (0,-2) {$a$};
      \node (u) at (1.125,-2) {$u$};
      \node (bu) at (0,3.5) {$b \blacktriangleleft v$};
      \modulebox{0,-0.5}{2}{0.5}{$\epsilon_{a \to a \blacktriangleleft u}$}
      \modulebox{0,0.25}{2}{0.75}{$\rho_{a \blacktriangleleft u}^{-1}$}
      \modulebox{0,2}{2}{0.5}{$\epsilon_{a \blacktriangleleft u \to b \blacktriangleleft v}$}
      \draw[rounded corners] (0.5,1.25) rectangle (2,1.75) node[midway] {$f \blacktriangleleft g$};
      \draw[rounded corners] (0.75,-1.5) rectangle (1.5,-0.75) node[midway] {$\eta_{a,u}'$};
      \draw[blue] (a) to (bu);
      \draw (u) to (1.125,-1.5);
      \draw (1.125,-0.75) to (1.125,-0.5);
      \draw[dotted] (1.375,1) to (1.375,1.25);
      \draw (1.375,1.75) to (1.375,2);
      \draw (0.1,0) to (0.1,0.25);
      \draw (0.1,1) to (0.1,2);
      \draw (0.1,2.5) to (0.1,0 |- bu.south);
    \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=40]
    \node (Ha-bot) at (0,0) {$a$};
    \node (tri) at (0.75,0) {$\lhd$};
    \node (uv) at (1.5,0) {$u v$};
    \node (Ha-top) at (0,4) {};
    \node (top) at (1,4) {$a \blacktriangleleft u \blacktriangleleft v$};
    \draw[double] (uv) to (uv |- 0,0.5);
    \modulebox{0,0.5}{2.5}{0.75}{$\alpha_{a, u, v}$}
    \modulebox{0,1.5}{1.5}{0.75}{$\omega_{a, u}$}
    \modulebox{0,2.5}{2.5}{0.75}{$\omega_{a \blacktriangleleft u, v}$}
    \draw[blue] (Ha-bot) to (Ha-bot |- 0,3.75);
    \draw (1,1.25) to (1,1.5);
    \draw (2,1.25) to (2,2.5);
    \draw (0.1,2.25) to (0.1,2.5);
    \draw (0.1,3.25) to (0.1,0 |- top.south);
    \draw (0.2,3.25) to (0.2,0 |- top.south);
  \end{tikzpicture}
  =
  \begin{tikzpicture}[smallstring, baseline=40]
    \node (Ha-bot) at (0,0) {$a$};
    \node (tri) at (0.75,0) {$\lhd$};
    \node (uv) at (1.5,0) {$u v$};
    \node (Ha-top) at (0,4) {};
    \node (top) at (1,4) {$a \blacktriangleleft u \blacktriangleleft v$};
    \draw[double] (uv) to (uv |- 0,1);
    \modulebox{0,1}{2.5}{0.75}{$\omega_{a, u v}$}
    \modulebox{0,2.25}{2.5}{0.75}{$\sH(\alpha_{a, u, v}')$}
    \draw[blue] (Ha-bot) to (Ha-bot |- 0,3.75);
    \draw (0.1,1.75) to (0.1,2.25);
    \draw (0.2,1.75) to (0.2,2.25);
    \draw (0.1,3) to (0.1,0 |- top.south);
    \draw (0.2,3) to (0.2,0 |- top.south);
  \end{tikzpicture}
  $.
\end{lem}

\begin{proof}
  Starting with $\alpha_{a, u, v} \circ \omega_{a, u} \circ \omega_{a \blacktriangleleft u, v}$:
  \begin{align*}
    \begin{tikzpicture}[smallstring, baseline=50]
      \node (bot) at (0,0) {$a$};
      \node (tri) at (0.75,0) {$\lhd$};
      \node (uv) at (1.5,0) {$u v$};
      \node (top) at (1,5.5) {$a \blacktriangleleft u \blacktriangleleft v$};
      \draw[double] (uv) to (uv |- 0,0.5);
      \modulebox{0,0.5}{2.75}{0.5}{$\alpha_{a, u, v}$}
      \draw[rounded corners] (0.5,1.5) rectangle (1.5,2) node[midway] {$\eta_{a, u}'$};
      \modulebox{0,2.25}{1.5}{0.5}{$\epsilon_{a \to a \blacktriangleleft u}$}
      \draw[rounded corners] (1.25,3.25) rectangle (2.75,3.75) node[midway] {$\eta_{a \blacktriangleleft u, v}'$};
      \modulebox{0,4}{2.75}{0.5}{$\epsilon_{a \blacktriangleleft u \to a \blacktriangleleft u \blacktriangleleft v}$}
      \draw[blue] (bot) to (bot |- top.south);
      \draw (1,1) to (1,1.5);
      \draw (1,2) to (1,2.25);
      \draw (2,1) to (2,3.25);
      \draw (2,3.75) to (2,4);
      \draw (0.1,2.75) to (0.1,4);
      \draw (0.1,4.5) to (0.1,0 |- top.south);
      \draw (0.2,4.5) to (0.2,0 |- top.south);
    \end{tikzpicture}
    \hspace{-12pt}
    \underset{\text{\eqref{eq:circ-mate-calculations}}}{=}
    \begin{tikzpicture}[smallstring, baseline=35]
      \node (bot) at (0,0) {$a$};
      \node (tri) at (0.75,0) {$\lhd$};
      \node (uv) at (1.5,0) {$u v$};
      \node (top) at (1,4) {$a \blacktriangleleft u \blacktriangleleft v$};
      \draw[double] (uv) to (uv |- 0,0.5);
      \draw[double] (uv |- 0,1.25) to (uv |- 0,1.5);
      \draw[rounded corners] (0.25,0.5) rectangle (2.75,1.25) node[midway] {$\eta_{a, u}' \eta_{a \blacktriangleleft u, v}'$};
      \draw[rounded corners] (0.25,1.5) rectangle (2.75,2.25) node[midway] {$- \circ -$};
      \modulebox{0,2.5}{2.75}{0.75}{$\epsilon_{a \to a \blacktriangleleft u \blacktriangleleft v}$}
      \draw[blue] (bot) to (bot |- top.south);
      \draw (uv |- 0,2.25) to (uv |- 0,2.5);
      \draw (0.1,3.25) to (0.1,0 |- top.south);
      \draw (0.2,3.25) to (0.2,0 |- top.south);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=35]
      \node (bot) at (0,0) {$a$};
      \node (tri) at (0.75,0) {$\lhd$};
      \node (uv) at (1.5,0) {$u v$};
      \node (top) at (1,4) {$a \blacktriangleleft u \blacktriangleleft v$};
      \draw[double] (uv) to (uv |- 0,0.5);
      \draw[double] (uv |- 0,1.25) to (uv |- 0,1.5);
      \draw[rounded corners] (0.25,0.5) rectangle (2.75,1.25) node[midway] {$\eta_{a, u v}'\alpha_{a, u, v}'$};
      \draw[rounded corners] (0.25,1.5) rectangle (2.75,2.25) node[midway] {$- \circ -$};
      \modulebox{0,2.5}{2.75}{0.75}{$\epsilon_{a \to a \blacktriangleleft u \blacktriangleleft v}$}
      \draw[blue] (bot) to (bot |- top.south);
      \draw (uv |- 0,2.25) to (uv |- 0,2.5);
      \draw (0.1,3.25) to (0.1,0 |- top.south);
      \draw (0.2,3.25) to (0.2,0 |- top.south);
    \end{tikzpicture}
    \underset{\text{\eqref{eq:circ-mate-calculations}}}{=}
    \hspace{-2.1pt}
    \begin{tikzpicture}[smallstring, baseline=45]
      \node (bot) at (0,0) {$a$};
      \node (tri) at (1.25,0) {$\lhd$};
      \node (uv) at (2.5,0) {$u v$};
      \node (top) at (1,5) {$a \blacktriangleleft u \blacktriangleleft v$};
      \draw[double] (uv) to (uv |- 0,0.5);
      \draw[double] (uv |- 0,1.25) to (uv |- 0,1.5);
      \modulebox{0,1.5}{3.5}{0.75}{$\rho_{a \lhd \cA(a \to a \blacktriangleleft u v)}^{-1}$}
      \draw[rounded corners] (1.5,0.5) rectangle (3.5,1.25) node[midway] {$\eta_{a, u v}'$};
      \modulebox{0,2.5}{1.75}{0.75}{$\epsilon_{a \to a \blacktriangleleft u v}$}
      \draw[rounded corners] (2,2.5) rectangle (3.5,3.25) node[midway] {$\alpha_{a, u, v}'$};
      \modulebox{0,3.5}{3.5}{0.75}{$\epsilon_{a \blacktriangleleft u v \to a \blacktriangleleft u \blacktriangleleft v}$}
      \draw[blue] (bot) to (bot |- top.south);
      \draw (1,2.25) to (1,2.5);
      \draw[dotted] (2.75,2.25) to (2.75,2.5);
      \draw (2.75,3.25) to (2.75,3.5);
      \draw (0.1,3.25) to (0.1,3.5);
      \draw (0.2,3.25) to (0.2,3.5);
      \draw (0.1,4.25) to (0.1,0 |- top.south);
      \draw (0.2,4.25) to (0.2,0 |- top.south);
    \end{tikzpicture}
    =
    \begin{tikzpicture}[smallstring, baseline=50]
      \node (bot) at (0,0) {$a$};
      \node (tri) at (0.625,0) {$\lhd$};
      \node (uv) at (1.25,0) {$u v$};
      \node (top) at (1,5.5) {$a \blacktriangleleft u \blacktriangleleft v$};
      \draw[double] (uv) to (uv |- 0,0.5);
      \draw[double] (uv |- 0,1.25) to (uv |- 0,1.5);
      \draw[rounded corners] (0.5,0.5) rectangle (2,1.25) node[midway] {$\eta_{a, u v}'$};
      \modulebox{0,1.5}{2.5}{0.5}{$\epsilon_{a \to a \blacktriangleleft u v}$}
      \modulebox{0,2.25}{2.5}{0.75}{$\rho_{a \blacktriangleleft u v}^{-1}$}
      \draw[rounded corners] (0.5,3.25) rectangle (2,4) node[midway] {$\alpha_{a, u, v}'$};
      \modulebox{0,4.25}{2.5}{0.5}{$\epsilon_{a \blacktriangleleft u v \to a \blacktriangleleft u \blacktriangleleft v}$}
      \draw[blue] (bot) to (bot |- top.south);
      \draw[dotted] (1.25,3) to (1.25,3.25);
      \draw (1.25,4) to (1.25,4.25);
      \draw (0.1,2) to (0.1,2.25);
      \draw (0.2,2) to (0.2,2.25);
      \draw (0.1,3) to (0.1,4.25);
      \draw (0.2,3) to (0.2,4.25);
      \draw (0.1,4.75) to (0.1,0 |- top.south);
      \draw (0.2,4.75) to (0.2,0 |- top.south);
    \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=40]
        \node (uv) at (0,0) {$\cV(u \to v)$};
        \node (top) at (0,4) {$a \lhd u \to a \lhd v$};
        \node[box] (tri) at (0,1) {$(a \blacktriangleleft -)_{u \to v}$};
        \node[box] (omega1) at (-1,2) {${\omega'}_{a, u}^{-1}$};
        \node[box] (omega2) at (2,1) {${\omega'}_{a, v}$};
        \node[box] (circ1) at (1,2) {$- \circ -$};
        \node[box] (circ2) at (0,3.1) {$- \circ -$};
        \draw (uv) to (tri);
        \draw (tri) to[in=-90,out=90] (circ1.225);
        \draw (omega2) to[in=-90,out=90] (circ1.-45);
        \draw (omega1) to[in=-90,out=90] (circ2.225);
        \draw (circ1) to[in=-90,out=90] (circ2.-45);
        \draw (circ2) to (top);
      \end{tikzpicture}
\begin{tikzpicture}[smallstring, baseline=50]
        \node (bot) at (0,0) {$a \lhd u$};
        \node (uv) at (1.875,0) {$\cV(u \to v)$};
        \node (top) at (0,5) {$a \lhd v$};
        \draw[rounded corners] (0.75,0.5) rectangle (3,1.25) node[midway] {$(a \blacktriangleleft -)_{u \to v}$};
        \draw[rounded corners] (3.25,0.5) rectangle (4.25,1.25) node[midway] {${\omega'}_{a, v}$};
        \draw[rounded corners] (0.25,1.5) rectangle (1.25,2.25) node[midway] {${\omega'}_{a, u}^{-1}$};
        \draw[rounded corners] (1.5,1.5) rectangle (4.125,2.25) node[midway] {$- \circ -$};
        \draw[rounded corners] (0.25,2.5) rectangle (3.3125,3.25) node[midway] {$- \circ -$};
        \modulebox{0,3.5}{4.125}{0.75}{$\epsilon'_{a \lhd u \to a \lhd v}$};
        \draw[blue] (bot) to (top);
        \draw (uv) to (uv |- 0,0.5);
        \draw (3.75,1.25) to (3.75,1.5);
        \draw (1.875,1.25) to (1.875,1.5);
        \draw (0.75,2.25) to (0.75,2.5);
        \draw (2.8125,2.25) to (2.8125,2.5);
        \draw (1.78125,3.25) to (1.78125,3.5);
        \draw (0.1,0 |- bot.north) to (0.1,3.5);
        \draw (0.1,4.25) to (0.1,0 |- top.south);
      \end{tikzpicture}
      \underset{\text{\eqref{eq:circ-mate-calculations}}}{=}
      \begin{tikzpicture}[smallstring, baseline=50]
        \node (bot) at (0,0) {$a \lhd u$};
        \node (uv) at (3.375,0) {$\cV(u \to v)$};
        \node (top) at (0,5) {$a \lhd v$};
        \draw[rounded corners] (0.5,0.5) rectangle (2,1.25) node[midway] {${\omega'}_{a, u}^{-1}$};
        \modulebox{0,1.5}{2}{0.75}{$\epsilon'_{a \lhd u \to a \blacktriangleleft u}$};
        \draw[rounded corners] (2.25,1.5) rectangle (4.5,2.25) node[midway] {$(a \blacktriangleleft -)_{u \to v}$};
        \modulebox{0,2.5}{3.75}{0.75}{$\epsilon'_{a \blacktriangleleft u \to a \blacktriangleleft v}$};
        \draw[rounded corners] (4,2.5) rectangle (5,3.25) node[midway] {${\omega'}_{a, v}$};
        \modulebox{0,3.5}{5}{0.75}{$\epsilon'_{a \blacktriangleleft v \to a \lhd v}$};
        \draw[blue] (bot) to (top);
        \draw (uv) to (uv |- 0,1.5);
        \draw (1.25,1.25) to (1.25,1.5);
        \draw (3.375,2.25) to (3.375,2.5);
        \draw (4.5,3.25) to (4.5,3.5);
        \draw (0.1,0 |- bot.north) to (0.1,1.5);
        \draw (0.5,2.25) to (0.5,2.5);
        \draw (0.5,3.25) to (0.5,3.5);
        \draw (0.1,4.25) to (0.1,0 |- top.south);
      \end{tikzpicture}
      =
      \begin{tikzpicture}[smallstring, baseline=50]
        \node (bot) at (0,0) {$a \lhd u$};
        \node (uv) at (2.875,0) {$\cV(u \to v)$};
        \node (top) at (0,5) {$a \lhd v$};
        \modulebox{0,1.5}{1.5}{0.75}{${\omega'}_{a, u}^{-1}$};
        \modulebox{0,2.5}{4}{0.75}{$\epsilon'_{a \blacktriangleleft u \to a \blacktriangleleft v}$};
        \modulebox{0,3.5}{4}{0.75}{${\omega'}_{a, v}$};
        \draw[rounded corners] (1.75,1.5) rectangle (4,2.25) node[midway] {$(a \blacktriangleleft -)_{u \to v}$};
        \draw[blue] (bot) to (top);
        \draw (uv) to (uv |- 0,1.5);
        \draw (2.875,2.25) to (2.875,2.5);
        \draw (0.1,0 |- bot.north) to (0.1,1.5);
        \draw (0.5,2.25) to (0.5,2.5);
        \draw (0.5,3.25) to (0.5,3.5);
        \draw (0.1,4.25) to (0.1,0 |- top.south);
      \end{tikzpicture}
      \displaybreak[1]\\
      \underset{\eqref{eq:La - 1->v}}{=}
      \begin{tikzpicture}[smallstring, baseline=50]
        \node (bot) at (0,0) {$a \lhd u$};
        \node (uv) at (2,0) {$\cV(u \to v)$};
        \node (top) at (0,5) {$a \lhd v$};
        \modulebox{0,0.5}{1.5}{0.75}{${\omega'}_{a, u}^{-1}$};
        \modulebox{0,1.5}{3}{0.75}{${\alpha'}_{a, u, \cV(u \to v)}^{-1}$};
        \modulebox{0,3.5}{3}{0.75}{${\omega'}_{a, v}$};
        \draw[blue] (bot) to (top);
        \draw (uv) to (uv |- 0,1.5);
        \draw (1.25,2.25) to (1.25,2.5);
        \draw (1.75,2.25) to (1.75,2.5);
        \draw (1.25,2.5) to[in=90,out=90] (1.75,2.5);
        \draw (2,2.25) to (2,3.5);
        \draw (0.1,0 |- bot.north) to (0.1,0.5);
        \draw (0.75,1.25) to (0.75,1.5);
        \draw (0.1,4.25) to (0.1,0 |- top.south);
      \end{tikzpicture}
      \underset{\text{(Lem.~\ref{lem:modulator-natural})}}{=}
      \begin{tikzpicture}[smallstring, baseline=50]
        \node (bot) at (0,0) {$a \lhd u$};
        \node (uv) at (2.75,0) {$\cV(u \to v)$};
        \node (top) at (0,5) {$a \lhd v$};
        \draw[double] (1.75,2.25) to (1.75,2.5);
        \modulebox{0,0.5}{1.5}{0.75}{${\omega'}_{a, u}^{-1}$};
        \modulebox{0,1.5}{3.5}{0.75}{${\alpha'}_{a, u, \cV(u \to v)}^{-1}$};
        \modulebox{0,2.5}{3.5}{0.75}{${\omega'}_{a, u \cV(u \to v)}$};
        \modulebox{0,3.5}{3.5}{0.75}{$\sG(\id_a \lhd \ev_u \id_v)$};
        \draw[blue] (bot) to (top);
        \draw (uv) to (uv |- 0,1.5);
        \draw (0.1,0 |- bot.north) to (0.1,0.5);
        \draw (0.75,1.25) to (0.75,1.5);
        \draw (0.1,4.25) to (0.1,0 |- top.south);
        \draw (0.1,3.25) to (0.1,3.5);
        \draw (0.2,3.25) to (0.2,3.5);
      \end{tikzpicture}
      \underset{\text{(Lem.~\ref{lem:modulator-associative})}}{=}
      \begin{tikzpicture}[smallstring, baseline=50]
        \node (bot) at (0,0) {$a \lhd u$};
        \node (uv) at (2.5,0) {$\cV(u \to v)$};
        \node (top) at (0,5) {$a \lhd v$};
        \modulebox{0,1.5}{3.5}{0.75}{${\omega'}_{a \lhd u, \cV(u \to v)}$};
        \modulebox{0,2.5}{3.5}{0.75}{$\sG(\alpha_{a, u, \cV(u \to v)}^{-1})$};
        \modulebox{0,3.5}{3.5}{0.75}{$\sG(\id_a \lhd \ev_u \id_v)$};
        \draw[blue] (bot) to (top);
        \draw (uv) to (uv |- 0,1.5);
        \draw (0.1,0 |- bot.north) to (0.1,1.5);
        \draw (0.1,2.25) to (0.1,2.5);
        \draw (0.1,3.25) to (0.1,3.5);
        \draw (0.1,4.25) to (0.1,0 |- top.south);
        \draw (0.2,3.25) to (0.2,3.5);
        \draw (0.2,2.25) to (0.2,2.5);
      \end{tikzpicture}
